Recursive Backwards Q-Learning in Deterministic Environments

Reinforcement learning is a popular method of finding optimal solutions to complex problems. Algorithms like Q-learning excel at learning to solve stochastic problems without a model of their environment. However, they take longer to solve deterministic problems than is necessary. Q-learning can be improved to better solve deterministic problems by introducing such a model-based approach. This paper introduces the recursive backwards Q-learning (RBQL) agent, which explores and builds a model of the environment. After reaching a terminal state, it recursively propagates its value backwards through this model. This lets each state be evaluated to its optimal value without a lengthy learning process. In the example of finding the shortest path through a maze, this agent greatly outperforms a regular Q-learning agent.

==> diagramme/QProblem/greedy0.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/omni}};
    \node at (1.5,0.5) {\input{diagramme/arrows/omni}};
    \node at (2.5,0.5) {\input{diagramme/arrows/omni}};
    \node at (3.5,0.5) {\input{diagramme/arrows/omni}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy1.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (1.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (2.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy2.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (1.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (2.5,0.5) {\input{diagramme/arrows/right}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy3.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (1.5,0.5) {\input{diagramme/arrows/right}};
    \node at (2.5,0.5) {\input{diagramme/arrows/right}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy4.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (1.5,0.5) {\input{diagramme/arrows/right}};
    \node at (2.5,0.5) {\input{diagramme/arrows/right}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy5.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/leftupdown}};
    \node at (1.5,0.5) {\input{diagramme/arrows/right}};
    \node at (2.5,0.5) {\input{diagramme/arrows/right}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/greedy6.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    \node at (.5,0.5) {\input{diagramme/arrows/right}};
    \node at (1.5,0.5) {\input{diagramme/arrows/right}};
    \node at (2.5,0.5) {\input{diagramme/arrows/right}};
    \node at (3.5,0.5) {\input{diagramme/arrows/right}};
    
\end{tikzpicture}

==> diagramme/QProblem/q0.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.8,.5) {-1};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.8,.5) {-1};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.8,.5) {-1};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.8,.5) {-1};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q1.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-1.5};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {-1.5};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {-1.5};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.8,.5) {4.5};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q2.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-1.3};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {-1.3};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {0.78};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.7,.5) {7.25};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q3.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-1.6};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {-0.8};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {3.15};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.7,.5) {8.63};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q4.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-1.66};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {0.52};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {4.96};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};   
    \node[scale=0.5] at (3.7,.5) {9.32};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q5.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-1.1};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {1.99};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {6.17};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.7,.5) {9.66};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}

==> diagramme/QProblem/q6.tex <==
\begin{tikzpicture}[scale=0.65]
    \fill[green] (4,0) rectangle ++ (1,1);  
    \draw[step=1cm,color=black] (0,0) grid (5,1);
    
    % (0,0)
    \node[scale=0.5] at (.5,.8) {-1};
    \node[scale=0.5] at (.5,.2) {-1};
    \node[scale=0.5] at (.7,.5) {-0.15};
    \node[scale=0.5] at (.2,.5) {-1};
    
    % (1,0)
    \node[scale=0.5] at (1.5,.8) {-1};
    \node[scale=0.5] at (1.5,.2) {-1};
    \node[scale=0.5] at (1.7,.5) {3.27};
    \node[scale=0.5] at (1.2,.5) {-1};
    
    % (2,0)
    \node[scale=0.5] at (2.5,.8) {-1};
    \node[scale=0.5] at (2.5,.2) {-1};
    \node[scale=0.5] at (2.7,.5) {6.93};
    \node[scale=0.5] at (2.2,.5) {-1};
    
    % (3,0)
    \node[scale=0.5] at (3.5,.8) {-1};
    \node[scale=0.5] at (3.5,.2) {-1};
    \node[scale=0.5] at (3.7,.5) {9.83};
    \node[scale=0.5] at (3.2,.5) {-1};
    
    % (4,0)
    \node[scale=0.5] at (4.5,.8) {0};
    \node[scale=0.5] at (4.5,.2) {0};
    \node[scale=0.5] at (4.8,.5) {0};
    \node[scale=0.5] at (4.2,.5) {0};
\end{tikzpicture}
